Embarrassingly Simple Unsupervised Aspect Extraction

We present a simple but effective method for aspect identification in sentiment analysis. Our unsupervised method only requires word embeddings and a POS tagger, and is therefore straightforward to apply to new domains and languages. We introduce Contrastive Attention (CAt), a novel single-head attention mechanism based on an RBF kernel, which gives a considerable boost in performance and makes the model interpretable. Previous work relied on syntactic features and complex neural models. We show that given the simplicity of current benchmark datasets for aspect extraction, such complex models are not needed. The code to reproduce the experiments reported in this paper is available at https://github.com/clips/cat

==> fig/attention.tex <==
\definecolor{a00}{HTML}{fee5da} \definecolor{a10}{HTML}{fb6f4f} \definecolor{a20}{HTML}{fef2ec} \definecolor{a30}{HTML}{fb8d6d} \definecolor{a40}{HTML}{fef3ed}\definecolor{a50}{HTML}{fef4ef} \definecolor{a60}{HTML}{fff5f0} \definecolor{a70}{HTML}{fff5f0} \definecolor{a01}{HTML}{fff5f0} \definecolor{a11}{HTML}{fee3d6} \definecolor{a21}{HTML}{fcac90} \definecolor{a31}{HTML}{fcc1a9} \definecolor{a41}{HTML}{fddfd1} \definecolor{a51}{HTML}{fef3ee} \definecolor{a61}{HTML}{feebe2} \definecolor{a71}{HTML}{fdd0bd} \definecolor{a81}{HTML}{fff5f0} \definecolor{a02}{HTML}{fee4d8}\definecolor{a12}{HTML}{fff5f0} \definecolor{a22}{HTML}{feede5} \definecolor{a32}{HTML}{fc9a7b} \definecolor{a42}{HTML}{fb7e5e} \definecolor{a52}{HTML}{fee9e0}\definecolor{a62}{HTML}{fff5f0}\definecolor{a72}{HTML}{fff5f0} \definecolor{a82}{HTML}{fff5f0} \definecolor{a92}{HTML}{fff5f0}\definecolor{a102}{HTML}{fff5f0} \definecolor{a112}{HTML}{fff5f0}

{\small
\coloremph{a00}{the} \coloremph{a10}{bread} \coloremph{a20}{is} \coloremph{a30}{top} \coloremph{a40}{notch} \coloremph{a50}{as} \coloremph{a60}{well}\coloremph{a70}{.}

\coloremph{a01}{best} \coloremph{a11}{spicy} \coloremph{a21}{tuna} \coloremph{a31}{roll}\coloremph{a41}{,} \coloremph{a51}{great} \coloremph{a61}{asian} \coloremph{a71}{salad}\coloremph{a81}{.}

\coloremph{a02}{also} \coloremph{a12}{get} \coloremph{a22}{the} \coloremph{a32}{onion} \coloremph{a42}{rings}\coloremph{a52}{--}\coloremph{a62}{best} \coloremph{a72}{we}\coloremph{a82}{'ve} \coloremph{a92}{ever} \coloremph{a102}{had}\coloremph{a112}{.}
}

==> fig/model.tex <==
\begin{tikzpicture}[
        vec/.style={
    		rectangle,
    		rounded corners,
    		draw=black, 
    		very thick,
    		text centered,
    		text width=40mm,
    		minimum height=7mm,
        },
        box/.style={ minimum height=15mm, text width=25mm, },
    	red/.style={ fill=red!10 },
    	blue/.style={ fill=blue!10 },
    	green/.style={ fill=green!10 },
    	yellow/.style={ fill=yellow!10 },
        ]

    \path (4, 4) node[vec, box, yellow] (A) {A: aspect vectors};
    \path (0, 4) node[vec, box, blue] (S) {S: sentence (word vectors)};
    \path (2, 1.75) node[vec, red] (att) {att: attention vector};
    \path (2, 0.5) node[vec, green] (d) {d: sentence summary};
    \path (0.5, -0.5) node (label1) {food};
    \path (2, -0.5) node (label2) {staff};
    \path (3.5, -0.5) node (label3) {ambience};

    % select frequent nouns
    \draw [->, very thick] (S) -> (A);
   
   
    %\draw plot [smooth] coordinates {(1.5, 2.5) (2, 3) (2.5, 2.5)};
    \path (2, 3) node[circle, draw=black, font=\scriptsize] (rbf) {RBF};
    
    % RBF
    \draw [very thick] (A) -- (rbf);
    \draw [very thick] (S) -- (rbf);
    \draw [->, very thick] (rbf) -> (att.north);
    
    % avg of word vectors, weighted by attention
    \draw [->, very thick] (att) -> (d);
    
    % select aspect label using nearest neighbor
    \draw [->, dotted, thick] (d) -> (label1);
    \draw [->, dotted, thick] (d) -> (label2);
    \draw [->, dotted, thick] (d) -> (label3);
\end{tikzpicture}
